Six Challenges for Neural Machine Translation

We explore six challenges for neural machine translation: domain mismatch, amount of training data, rare words, long sentences, word alignment, and beam search. We show both deficiencies and improvements over the quality of phrase-based statistical machine translation.

==> beam-search.tex <==
{\scriptsize

%%%%%%%%%%%%%%% CS - EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf Czech--English},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=28, ymax=31.5,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={29,30,31},
    x tick label style={/pgf/number format/fixed},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    log base 10 number format code/.code={%
        $\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$%
    }
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 29.7 south
   2 30.4 south
   4 30.5 south
   8 30.4 south
  12 30.3 south
  20 30.0 south
  30 29.8 south
  50 29.4 south
 100 28.5 south
 200 26.6 south
 500 21.7 south
1000 18.8 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 29.7 south
   2 30.4 south
   4 30.6 south
   8 30.8 south
  12 30.9 south
  20 30.9 south
  30 30.9 south
  50 30.9 south
 100 30.9 south
 200 30.7 south
 500 30.3 south
1000 29.9 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{1cm}
%
%%%%%%%%%%%%%%% EN - CS %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English-Czech},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=19.5, ymax=24.5,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={20,21,22,23,24},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 22.0 south
   2 23.2 south
   4 23.9 south
   8 24.0 south
  12 24.1 south
  20 24.1 south
  30 24.0 south
  50 23.8 south
 100 23.5 south
 200 22.7 south
 500 19.9 south
1000 15.6 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   2 23.1 south
   4 23.6 south
   8 23.8 south
  20 24.1 south
  50 24.2 south
 100 24.0 south
 200 23.9 south
 500 23.6 south
1000 23.2 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}

\vspace{10mm}
%%%%%%%%%%%%%%% DE - EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf German--English},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=34, ymax=38,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={35,36,37},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 35.7 south
   2 36.4 south
   4 36.9 south
   8 36.9 south
  12 36.8 south
  20 36.7 south
  30 36.6 south
  50 36.3 south
 100 36.1 south
 200 35.7 south
 500 34.6 south
1000 33.4 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 35.7 south
   2 36.6 south
   4 37.2 south
   8 37.5 south
  12 37.5 south
  20 37.6 south
  30 37.6 south
  50 37.6 south
 100 37.6 south
 200 37.6 south
 500 37.6 south
1000 37.6 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{1cm}
%
%%%%%%%%%%%%%%% EN - DE %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English--German},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=26, ymax=29.5,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={27,28,29},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 26.8 south
   2 27.9 south
   4 28.4 south
   8 28.4 south
  12 28.5 south
  20 28.5 south
  30 28.5 south
  50 28.4 south
 100 28.1 south
 200 27.6 south
 500 26.7 south
1000 25.7 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 26.8 south
   2 28.0 south
   4 28.6 south
   8 28.9 south
  12 29.0 south
  20 29.1 south
  30 29.1 south
  50 29.2 south
 100 29.2 south
 200 29.2 south
 500 29.1 south
1000 28.7 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}

\vspace{10mm}
%%%%%%%%%%%%%%% RO-EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf Romanian--English},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=14.9, ymax=17.8,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={15,16,17},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 15.8 south
   2 16.4 south
   4 16.6 south
   8 16.6 south
  12 16.7 south
  20 16.9 south
  30 16.9 south
  50 16.9 south
 100 17.3 south
 200 16.0 south
 500 12.5 south
1000  9.0 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 15.8 south
   2 16.4 south
   4 16.5 south
   8 16.4 south
  12 16.4 south
  20 16.4 south
  30 16.4 south
  50 16.3 south
 100 16.2 south
 200 15.9 south
 500 15.6 south
1000 15.3 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{1cm}
%
%%%%%%%%%%%%%%% EN - RO %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English--Romanian},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=23.5, ymax=26.2,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={24,25,26},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.4 south
   2 25.5 south
   4 25.6 south
   8 25.6 south
  12 25.8 south
  20 25.8 south
  30 25.8 south
  50 25.8 south
 100 25.8 south
 200 25.6 south
 500 24.7 south
1000 24.0 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.4 south
   2 25.6 south
   4 25.6 south
   8 25.7 south
  12 25.6 south
  20 25.7 south
  30 25.6 south
  50 25.7 south
 100 25.6 south
 200 25.6 south
 500 25.6 south
1000 25.6 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}

\vspace{10mm}
%%%%%%%%%%%%%%% RU-EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf Russian--English},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=24, ymax=28,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={25,26,27},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.5 south
   2 26.6 south
   4 26.9 south
   8 26.6 south
  12 26.4 south
  20 25.9 south
  30 25.5 south
  50 24.1 south
 100 21.9 south
 200 17.9 south
 500 11.4 south
1000  8.1 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.5 south
   2 26.9 south
   4 27.5 south
   8 27.7 south
  12 27.8 south
  20 27.8 south
  30 27.7 south
  50 27.7 south
 100 27.6 south
 200 27.1 south
 500 25.9 south
1000 24.8 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{1cm}
%
%%%%%%%%%%%%%%% EN - RU %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English--Russian},
    xlabel={Beam Size},
    ylabel={BLEU},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=19.8, ymax=23.2,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={20,21,22,23},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 19.9 south
   2 21.8 south
   4 22.3 south
   8 22.6 south
  12 22.5 south
  20 22.2 south
  30 22.2 south
  50 21.9 south
 100 21.4 south
 200 20.7 south
 500 18.0 south
1000 14.8 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 19.9 south
   2 21.7 south
   4 22.1 south
   8 22.4 south
  12 22.5 south
  20 22.4 south
  30 22.4 south
  50 22.4 south
 100 22.3 south
 200 22.1 south
 500 21.8 south
1000 21.3 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}
}


